New CAP Reduction Mechanisms for IEEE 802.15.4 DSME to Support Fluctuating Traffic in IoT Systems

In 2015, the IEEE 802.15.4 standard was expanded by the Deterministic and Synchronous Multi-Channel Extension (DSME) to increase reliability, scalability and energy-efficiency in industrial applications. The extension offers a TDMA/FDMA-based channel access, where time is divided into two alternating phases, a contention access period (CAP) and a contention free period (CFP). During the CAP, transmission slots can be allocated offering an exclusive access to the shared medium during the CFP. The fraction $\tau$ of CFP's time slots in a dataframe is a critical value, because it directly influences agility and throughput. A high throughput demands that the CFP is much longer than the CAP, i.e., a high value of the fraction $\tau$, because application data is only sent during the CFP. High agility is given if the expected waiting time to send a CAP message is short and that the length of the CAPs are sufficiently long to accommodate necessary (de)allocations of GTSs, i.e., a low value of the fraction $\tau$. Once DSME is configured according to the needs of an application, the fraction $\tau$ can only assume one of two values and cannot be changed at run-time. In this paper, we propose two extensions of DSME that allow to adopt $\tau$ to the current traffic pattern. We show theoretically and through simulations that the proposed extensions provide a high degree of responsiveness to traffic fluctuations while keeping the throughput high.

==> plots/burst_dwell_time_arxiv.tex <==
% This file was created by tikzplotlib v0.9.1.
\usetikzlibrary{patterns}

\begin{tikzpicture}
\definecolor{color0}{RGB}{212, 114, 114}
\definecolor{color1}{RGB}{117, 189, 136}
\definecolor{color2}{RGB}{157, 167, 209}
\definecolor{color3}{RGB}{242, 179, 102}

\begin{axis}[
legend columns=1,
%log origin=infty,
%y dir=reverse,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text 
opacity=1, at={(1.4,0.5)}, anchor=east, 
draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=.6\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={MO},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={4,5,6,7},
y grid style={white!69.0196078431373!black}, 
ylabel={dwell time [s]},
ymin=0.0127665673660517, ymax=2.92030479252542,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:-0.4,0.0000001) 
rectangle 
(axis cs:-0.2,0.0427990813974704);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color0, postaction={pattern=north 
		east lines}};
\addlegendentry{\ACAP}

\draw[draw=black,fill=color0, postaction={pattern=north 
east lines}] (axis 
cs:0.6,0.0000001) 
rectangle 
(axis cs:0.8,0.105038016057531);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:1.6,0.0000001) 
rectangle (axis cs:1.8,0.208195920249805);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:2.6,0.0000001) 
rectangle (axis cs:2.8,0.413479946612835);
\draw[draw=black,fill=color1, postaction={}] 
(axis cs:-0.2,0.0000001) 
rectangle (axis cs:0,0.0580091204560533);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color1, postaction={}};
\addlegendentry{\CAPR}

\draw[draw=black,fill=color1, postaction={}] (axis 
cs:0.8,0.0000001) 
rectangle (axis cs:1,0.180650952975979);
\draw[draw=black,fill=color1, postaction={}] (axis 
cs:1.8,0.0000001) 
rectangle (axis cs:2,0.769310745042989);
\draw[draw=black,fill=color1, postaction={}] (axis 
cs:2.8,0.0000001) 
rectangle (axis cs:3,2.21245892412208);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] 
(axis 
cs:2.77555756156289e-17,0.0000001) rectangle (axis 
cs:0.2,0.0170814622423894);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color2, 
postaction={pattern=crosshatch dots}};
\addlegendentry{\DCAP}

\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] 
(axis cs:1,0.0000001) 
rectangle (axis cs:1.2,0.0181941196604819);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] 
(axis cs:2,0.0000001) 
rectangle (axis cs:2.2,0.0186007008918685);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] 
(axis cs:3,0.0000001) 
rectangle (axis cs:3.2,0.0226096859435627);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] 
(axis cs:0.2,0.0000001) 
rectangle (axis cs:0.4,0.0180609649819566);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color3, 
postaction={pattern=crosshatch}};
\addlegendentry{\NCAPR}

\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis 
cs:1.2,0.0000001) 
rectangle (axis cs:1.4,0.0223109577279569);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis 
cs:2.2,0.0000001) 
rectangle (axis cs:2.4,0.0245427848884168);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis 
cs:3.2,0.0000001) 
rectangle (axis cs:3.4,0.029221075423745);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.3 0.0410146680139408
-0.3 0.0444817137155161
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.7 0.101555589644759
0.7 0.108675145064837
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.7 0.199762999990409
1.7 0.217041566197328
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.7 0.398027656457228
2.7 0.431017147036657
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.1 0.0559503872688144
-0.1 0.0600272359217165
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.9 0.175995986517941
0.9 0.185064741894978
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.9 0.74562241306971
1.9 0.792872878126766
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.9 2.14200704515407
2.9 2.28131268704474
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.1 0.0163424628613606
0.1 0.0178328755293271
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.1 0.0174978037862102
1.1 0.0188045175145142
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.1 0.0179321280487459
2.1 0.0192813325768217
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.1 0.0219640110892356
3.1 0.0232584395695798
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.3 0.0173050710631392
0.3 0.0187427280103664
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.3 0.0216702972137915
1.3 0.0229292675853149
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.3 0.0240625621925042
2.3 0.0250348836099172
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.3 0.0287901281711764
3.3 0.0296293528405195
};
\end{axis}

\end{tikzpicture}


==> plots/burst_mo_prr_arxiv.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\pgfplotsset{compat=newest}

\definecolor{color0}{RGB}{212, 114, 114}
\definecolor{color1}{RGB}{117, 189, 136}
\definecolor{color2}{RGB}{157, 167, 209}
\definecolor{color3}{RGB}{242, 179, 102}

\begin{groupplot}[group style={group size=2 by 2}, 
legend style={at={(1.11,1.35)},anchor=north}, legend 
columns=4]
\nextgroupplot[
height=5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 4},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\# packets per burst},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
x label style={yshift=.5em},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle 
(axis cs:-0.2,0.999816666666667);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color0 , 
postaction={pattern=north 
	east lines}};
\addlegendentry{\ACAP}

\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle 
(axis cs:0.8,0.937083333333333);
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle 
(axis cs:1.8,0.720316666666667);
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle 
(axis cs:2.8,0.534183333333333);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,0.999716666666667);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color1};
\addlegendentry{\CAPR}

\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,0.999333333333333);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,0.92505);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,0.698183333333333);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,0.998766666666667);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color2, 
postaction={pattern=crosshatch dots}};
\addlegendentry{\DCAP}

\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis 
cs:1.2,0.989983333333333);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis 
cs:2.2,0.87525);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis 
cs:3.2,0.673333333333333);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle 
(axis cs:0.4,0.999266666666667);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color3, 
postaction={pattern=crosshatch}};
\addlegendentry{\NCAPR}

\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle 
(axis cs:1.4,0.882616666666667);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle 
(axis cs:2.4,0.542916666666667);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle 
(axis cs:3.4,0.413616666666667);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 0.999682916666667
-0.3 0.999916666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 0.931715416666667
0.7 0.94171875
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 0.71028125
1.7 0.72995
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 0.522987083333333
2.7 0.545144583333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 0.999333333333333
-0.1 1
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 0.999083333333333
0.9 0.99955
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 0.919565833333333
1.9 0.930369583333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 0.68441625
2.9 0.710450833333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 0.997382916666667
0.1 0.999733333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 0.988499583333333
1.1 0.991484166666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 0.866882083333333
2.1 0.883267083333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 0.659312083333333
3.1 0.6867225
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 0.998632916666667
0.3 0.9998
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 0.87375
1.3 0.8916
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 0.52599375
2.3 0.559003333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 0.398915416666667
3.3 0.428269583333333
};

\nextgroupplot[
height=5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 5},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\# packets per burst},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ymin=0, ymax=1.05,
ytick style={color=black},
yticklabels={},
x label style={yshift=.5em},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle 
(axis cs:-0.2,0.9998);
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle 
(axis cs:0.8,0.914733333333333);
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle 
(axis cs:1.8,0.706583333333333);
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle 
(axis cs:2.8,0.547966666666667);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,0.998283333333333);
\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,0.988833333333333);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,0.704916666666667);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,0.416816666666667);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,1);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis 
cs:1.2,0.985133333333333);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis 
cs:2.2,0.924116666666667);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis 
cs:3.2,0.730283333333333);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle 
(axis cs:0.4,0.999716666666667);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle 
(axis cs:1.4,0.8932);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle 
(axis cs:2.4,0.482783333333333);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle 
(axis cs:3.4,0.336083333333333);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 0.99965
-0.3 0.999933333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 0.910115416666667
0.7 0.919352083333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 0.698562083333333
1.7 0.71515125
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 0.5389775
2.7 0.556993333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 0.996699583333333
-0.1 0.999533333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 0.987382916666667
0.9 0.99023375
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 0.6908275
1.9 0.7191025
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 0.399396666666667
2.9 0.433921666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 1
0.1 1
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 0.9832825
1.1 0.986800416666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 0.918283333333333
2.1 0.929302083333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 0.71859875
3.1 0.74268375
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 0.99935
0.3 0.999983333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 0.8852
1.3 0.900668333333334
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 0.472945833333333
2.3 0.493000416666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 0.325281666666667
3.3 0.3465025
};

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={MO = 6},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\# packets per burst},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,2,3,4},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle 
(axis cs:-0.2,0.992733333333333);
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle 
(axis cs:0.8,0.879933333333333);
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle 
(axis cs:1.8,0.674933333333333);
\draw[draw=black,fill=color0 , postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle 
(axis cs:2.8,0.543066666666667);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,0.0753666666666667);
\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,0.02055);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,0.02155);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,0.02035);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,0.997933333333333);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis 
cs:1.2,0.96659649122807);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis 
cs:2.2,0.92815);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis 
cs:3.2,0.730333333333333);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle 
(axis cs:0.4,0.99755);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle 
(axis cs:1.4,0.880333333333333);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle 
(axis cs:2.4,0.48785);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle 
(axis cs:3.4,0.339883333333333);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 0.98848125
-0.3 0.99545
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 0.874130416666667
0.7 0.885700416666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 0.667782916666667
1.7 0.68255125
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 0.533897916666667
2.7 0.5526175
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 0.0660825
-0.1 0.0855016666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 0.0157829166666667
0.9 0.0259670833333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 0.01563
1.9 0.027885
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 0.01508125
2.9 0.02565
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 0.997416666666667
0.1 0.998383333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 0.96398201754386
1.1 0.969228947368421
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 0.9232325
2.1 0.932467083333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 0.719764583333333
3.1 0.740767083333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 0.99631625
0.3 0.998583333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 0.873199166666667
1.3 0.88703375
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 0.479927916666667
2.3 0.496834583333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 0.330914583333333
3.3 0.349420416666667
};

\nextgroupplot[
height=5cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 7},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\# packets per burst},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,2,3,4},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ymin=0, ymax=1.05,
ytick style={color=black},
yticklabels={},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0,postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.98285);
\draw[draw=black,fill=color0,postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle (axis cs:0.8,0.850316666666667);
\draw[draw=black,fill=color0,postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle (axis cs:1.8,0.656116666666667);
\draw[draw=black,fill=color0,postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle (axis cs:2.8,0.501733333333333);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle (axis cs:0,0.036);
\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle (axis cs:1,0.0265);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle (axis cs:2,0.0174166666666667);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle (axis cs:3,0.01195);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,0.986416666666667);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) rectangle (axis cs:1.2,0.943916666666667);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) rectangle (axis cs:2.2,0.89985);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) rectangle (axis cs:3.2,0.736683333333333);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) rectangle (axis cs:0.4,0.985333333333333);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) rectangle (axis cs:1.4,0.84395);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) rectangle (axis cs:2.4,0.4951);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) rectangle (axis cs:3.4,0.353966666666667);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 0.980899583333333
-0.3 0.98463375
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 0.843382916666667
0.7 0.85675125
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 0.6494825
1.7 0.6628525
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 0.493765
2.7 0.509568333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 0.0276325
-0.1 0.04643625
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 0.0198995833333333
0.9 0.0333716666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 0.0124829166666667
1.9 0.0231183333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 0.00796625
2.9 0.01611875
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 0.985066666666667
0.1 0.987733333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 0.940349166666667
1.1 0.947350416666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 0.893665833333333
2.1 0.905800833333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 0.727699583333333
3.1 0.745633333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 0.982183333333333
0.3 0.987934166666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 0.838016666666667
1.3 0.850150416666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 0.486692916666667
2.3 0.503316666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 0.345497083333333
3.3 0.361550416666667
};
\end{groupplot}

\end{tikzpicture}


==> plots/channel_access_time.tex <==
\pgfplotsset{compat=newest}
\colorlet{lightblue}{blue!40}
\pgfplotsset{
	colormap={meins}{color(0cm)=(lightblue);color(0.6cm)=(yellow); color(1cm)=(orange); color(3cm)=(red);}
}

\begin{tikzpicture}
  \begin{axis}[
  		view={128}{26},
  		grid=major,
  		xtick={2,4,6,8,10,12,14,16},
  		ytick={1,2,3,4,5,6,7,8},
  		xticklabel style={xshift=0.1cm, yshift=0.05cm},
  		yticklabels={1, 2, 3, 4, 5, 6, 7, 8},
  		yticklabel style={xshift=-0.05cm, yshift=0.05cm},
  		ztick={0,20,40,60,80,100,120},
  		zticklabel style={yshift=0.2cm}, 
  		xlabel={\gls{NCAP}},
  		ylabel={Avg. \# time slot per CAP}, %\gls{SCAP}}, 
  		ylabel style={rotate=-14.5},
  		zlabel={Expected channel access time [s]},
  		zmin=0,
  	]
    \addplot3 [
    surf, 
    opacity=1.0,
    shader=faceted,
    ] table[x=X, y=Y, z=Z] {plots/access_time_data.csv};
    \addplot3[only marks, mark=*, mark options={fill=green, scale=1.3}, nodes near coords,point meta=explicit symbolic] coordinates{
    	(16,8,2.4166) [\NCAPR]
    	(1,8, 120.61979) [\CAPR]
    	(8.5,8,8.6293) [\ACAP]
      	};
 %    \addplot3[green, densely dashed] coordinates{
  %   	(16, 8, 2.4166) 
   %  	(16, 7, 2.95833333333333)
    % 	(16, 6, 3.5625)
     	%(16, 5, 4.22916666666667)
%     	(16, 4, 4.95833333333333)
%     	(16, 3, 5.75)
%     	(16, 2, 6.60416666666667)
%     	(16, 1.44, 7.2)
 %    	(15, 1.46, 8.05286458333333)
%     	(14, 1.5, 7.73400297619048)
 %    	(13, 1.53, 8.43078926282051)
%     	(12, 1.58, 9.24479166666667)
 %    	(11, 1.64, 10.207978219697)
%     	(10, 1.7, 11.3651041666667)
%     	(9, 1.78, 12.7808159722222)
     %	(8, 1.875, 14.5520833333333)
%     	(7, 2, 16.831287202381)
     %	(6, 2.17, 19.8723958333333 )
%     	(5, 2.4,  24.1325520833333)
     %	(4, 2.75, 29.5625)
     %	(3, 3.33, 40.2135416666667)
     %	(2, 4.5, 60)
%		(1, 8, 120.619791666667)
%    };
  \end{axis}
\end{tikzpicture}

==> plots/gen_allocation_arxiv.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\pgfplotsset{compat=newest}
\definecolor{color0}{RGB}{212, 114, 114}
\definecolor{color1}{RGB}{117, 189, 136}
\definecolor{color2}{RGB}{157, 167, 209}
\definecolor{color3}{RGB}{242, 179, 102}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 4},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={distance from root [hops]},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xticklabels={0,1,2,3,4},
y grid style={white!69.0196078431373!black},
ylabel={Max. \# allocated GTS},
ymin=0, ymax=188.4225,
ytick style={color=black},
ytick = {0, 30, 60, 90, 120, 150, 180},
x label style={yshift=.5em},
title style={yshift=-.6em},
xtick={0,1,2,3,4},
]
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle (axis 
	cs:-0.2,20.9);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color0, 
postaction={pattern=north 
	east lines}};
\addlegendentry{\ACAP}

\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle (axis cs:0.8,22);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle (axis 
	cs:1.8,14.45);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle (axis 
	cs:2.8,8.3125);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:3.6,0) rectangle (axis 
	cs:3.8,2.025);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,21.95);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color1};
\addlegendentry{\CAPR}

\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,22);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,14.1125);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,8.21875);
\draw[draw=black,fill=color1] (axis cs:3.8,0) rectangle 
(axis cs:4,2.053125);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,20.65);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color2, 
postaction={pattern=crosshatch dots}};
\addlegendentry{\DCAP}

\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis cs:1.2,21);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis cs:2.2,13.8375);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis cs:3.2,8.31875);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:4,0) 
rectangle (axis cs:4.2,2.084375);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle (axis cs:0.4,13.1);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color3, 
postaction={pattern=crosshatch}};
\addlegendentry{\NCAPR}

\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle (axis cs:1.4,14);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle (axis cs:2.4,12.3);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle (axis cs:3.4,8.50625);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:4.2,0) 
rectangle (axis cs:4.4,2.15);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 20.75
-0.3 21
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 22
0.7 22
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 14.325
1.7 14.575
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 8.15625
2.7 8.53125
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.7 2.0125
3.7 2.0375
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 21.85
-0.1 22
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 22
0.9 22
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 14.025
1.9 14.2
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 8.125
2.9 8.325
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.9 2.025
3.9 2.084375
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 20.35
0.1 20.95
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 20.825
1.1 21.175
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 13.7125
2.1 13.975
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 8.21875
3.1 8.425
};
\addplot [line width=1.08pt, white!26!black]
table {%
4.1 2.05625
4.1 2.11875
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 12.75
0.3 13.45
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 14
1.3 14
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 12.1625
2.3 12.4375
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 8.31875
3.3 8.7125
};
\addplot [line width=1.08pt, white!26!black]
table {%
4.3 2.10625
4.3 2.190625
};

\nextgroupplot[
height=5cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 7},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={distance from root [hops]},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Max. \# allocated GTS},
ymin=0, ymax=188.4225,
ytick style={color=black},
ytick = {0, 30, 60, 90, 120, 150, 180},
yticklabels={},
x label style={yshift=.5em},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle (axis 
	cs:-0.2,161.25);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle (axis 
	cs:0.8,167.3);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle (axis 
	cs:1.8,84.9875);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle (axis 
	cs:2.8,35.65625);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:3.6,0) rectangle (axis 
	cs:3.8,7.88125);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,21.55);
\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,42.1);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,39);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,40.49375);
\draw[draw=black,fill=color1] (axis cs:3.8,0) rectangle 
(axis cs:4,5.834375);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,178.75);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis cs:1.2,178.3);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis cs:2.2,85.075);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis cs:3.2,35.75625);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:4,0) 
rectangle (axis cs:4.2,7.909375);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle (axis cs:0.4,87.25);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle (axis cs:1.4,111.05);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle (axis cs:2.4,74.5375);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle (axis cs:3.4,36.43125);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:4.2,0) 
rectangle (axis cs:4.4,8.015625);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 159.05
-0.3 163.75125
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 166.675
0.7 167.925625
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 84.625
1.7 85.325
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 35.45625
2.7 35.86265625
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.7 7.815625
3.7 7.965625
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 18.6
-0.1 24.5
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 39.475
0.9 44.5
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 38.0371875
1.9 39.8753125
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 39.19984375
2.9 41.99375
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.9 5.709296875
3.9 5.968828125
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 178.05
0.1 179.45
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 177.9
1.1 178.700625
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 84.8246875
2.1 85.3125
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 35.55625
3.1 35.95
};
\addplot [line width=1.08pt, white!26!black]
table {%
4.1 7.85625
4.1 7.959375
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 86.45
0.3 88.00125
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 110.85
1.3 111.275
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 74.1625
2.3 74.9125
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 35.8996875
3.3 37.00640625
};
\addplot [line width=1.08pt, white!26!black]
table {%
4.3 7.9375
4.3 8.106328125
};
\end{groupplot}

\end{tikzpicture}


==> plots/gen_mo_prr_arxiv.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\pgfplotsset{compat=newest}

\definecolor{color0}{RGB}{212, 114, 114}
\definecolor{color1}{RGB}{117, 189, 136}
\definecolor{color2}{RGB}{157, 167, 209}
\definecolor{color3}{RGB}{242, 179, 102}

\begin{groupplot}[group style={group size=2 by 2}, legend style={at={(1.11,1.35)},anchor=north}, legend columns=4]
\nextgroupplot[
height=5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 4},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={$\delta$},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
x label style={yshift=.5em},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle (axis 
	cs:-0.2,0.720183333333333);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color0, postaction={pattern=north 
	east lines}};
\addlegendentry{\ACAP}

\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle (axis 
	cs:0.8,0.93495);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle (axis 
	cs:1.8,0.999583333333333);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle (axis 
	cs:2.8,0.9992);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,0.922866666666667);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color1};
\addlegendentry{\CAPR}

\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,0.99975);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,0.999716666666667);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,0.999966666666667);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,0.850033333333333);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color2, 
postaction={pattern=crosshatch dots}};
\addlegendentry{\DCAP}

\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis 
cs:1.2,0.998283333333333);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis 
cs:2.2,0.999683333333333);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis 
cs:3.2,0.9995);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle 
(axis cs:0.4,0.518833333333333);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color3, 
postaction={pattern=crosshatch}};
\addlegendentry{\NCAPR}

\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle 
(axis cs:1.4,0.842466666666667);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle 
(axis cs:2.4,0.999266666666667);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle 
(axis cs:3.4,0.9992);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 0.710415833333333
-0.3 0.7291175
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 0.929282083333333
0.7 0.939733333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 0.99916625
1.7 0.9999
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 0.998533333333333
2.7 0.999716666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 0.91721625
-0.1 0.927950833333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 0.999599583333333
0.9 0.999866666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 0.99935
1.9 1
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 0.9999
2.9 1
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 0.83728125
0.1 0.861853333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 0.997616666666667
1.1 0.99888375
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 0.9993
2.1 0.999983333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 0.99885
3.1 0.99995
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 0.50298
0.3 0.535150416666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 0.831715833333333
1.3 0.853001666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 0.998549583333333
2.3 0.999833333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 0.99845
3.3 0.999783333333333
};

\nextgroupplot[
height=5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 5},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={$\delta$},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ymin=0, ymax=1.05,
ytick style={color=black},
yticklabels={},
x label style={yshift=.5em},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle (axis 
	cs:-0.2,0.690683333333333);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle (axis 
	cs:0.8,0.914216666666667);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle (axis 
	cs:1.8,0.995566666666667);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle (axis 
	cs:2.8,1);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,0.904716666666667);
\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,0.9981);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,0.998283333333333);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,0.999883333333333);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,0.946716666666667);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis 
cs:1.2,0.99895);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis 
cs:2.2,0.999383333333334);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis 
cs:3.2,0.9993);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle 
(axis cs:0.4,0.465566666666667);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle 
(axis cs:1.4,0.864916666666667);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle 
(axis cs:2.4,0.999716666666667);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle 
(axis cs:3.4,0.99975);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 0.682998333333333
-0.3 0.69757
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 0.90888
0.7 0.919418333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 0.991232916666667
1.7 0.998416666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 1
2.7 1
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 0.89571625
-0.1 0.913604166666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 0.99746625
0.9 0.998667083333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 0.996683333333333
1.9 0.999516666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 0.9997
2.9 1
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 0.941581666666667
0.1 0.95188625
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 0.998615833333333
1.1 0.999266666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 0.998699583333333
2.1 0.999866666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 0.99865
3.1 0.99983375
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 0.454665
0.3 0.476517083333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 0.8574825
1.3 0.872159166666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 0.999332916666667
2.3 0.999983333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 0.9994
3.3 1
};

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={MO = 6},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={$\delta$},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={3, 2, 1, 0.5},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle (axis 
	cs:-0.2,0.669283333333333);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle (axis 
	cs:0.8,0.878033333333333);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle (axis 
	cs:1.8,0.99415);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle (axis 
	cs:2.8,0.998133333333333);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,0.0257333333333333);
\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,0.0293166666666667);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,0.0753666666666667);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,0.373316666666667);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,0.972894736842105);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis 
cs:1.2,0.98875);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis 
cs:2.2,0.997566666666667);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis 
cs:3.2,0.999633333333333);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle 
(axis cs:0.4,0.4711);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle 
(axis cs:1.4,0.85325);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle 
(axis cs:2.4,0.99755);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle 
(axis cs:3.4,0.999233333333333);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 0.662165
-0.3 0.676733333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 0.872315833333333
0.7 0.882900416666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 0.989849583333333
1.7 0.996767083333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 0.9946
2.7 1
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 0.019
-0.1 0.03375
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 0.02291625
0.9 0.0360166666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 0.0661
1.9 0.0850075
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 0.354016666666667
2.9 0.3918175
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 0.970333333333333
0.1 0.975158333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 0.987466666666667
1.1 0.99010125
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 0.9967325
2.1 0.998266666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 0.99915
3.1 0.999983333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 0.462615
0.3 0.4789025
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 0.847582083333333
1.3 0.858934166666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 0.99625
2.3 0.998566666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 0.998599583333334
3.3 0.99975
};

\nextgroupplot[
height=5cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 7},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={$\delta$},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={3, 2, 1, 0.5},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ymin=0, ymax=1.05,
ytick style={color=black},
yticklabels={},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle (axis 
	cs:-0.2,0.660583333333333);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle (axis 
	cs:0.8,0.85485);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle (axis cs:1.8,0.9821);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle (axis 
	cs:2.8,0.9985);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,0.0175833333333333);
\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,0.0251333333333333);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,0.036);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,0.0538333333333333);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,0.952183333333333);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis 
cs:1.2,0.971616666666667);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis 
cs:2.2,0.988816666666667);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis 
cs:3.2,0.998316666666667);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle 
(axis cs:0.4,0.4892);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle 
(axis cs:1.4,0.824083333333333);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle 
(axis cs:2.4,0.985333333333333);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle 
(axis cs:3.4,0.9985);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 0.654381666666667
-0.3 0.66705
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 0.850582916666667
0.7 0.859384166666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 0.979082916666667
1.7 0.984684583333334
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 0.998083333333333
2.7 0.998867083333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 0.01189875
-0.1 0.0237204166666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 0.0173466666666667
0.9 0.0337104166666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 0.0271833333333333
1.9 0.0461166666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 0.043765
2.9 0.0647175
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 0.948332916666667
0.1 0.955466666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 0.969182916666667
1.1 0.974001666666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 0.987499583333333
2.1 0.9901
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 0.997883333333333
3.1 0.998733333333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 0.481782916666667
0.3 0.496284583333333
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 0.817915416666667
1.3 0.829467916666667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 0.982149583333333
2.3 0.98811875
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 0.997483333333333
3.3 0.999283333333333
};
\end{groupplot}

\end{tikzpicture}


==> plots/gen_queue_arxiv.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\pgfplotsset{compat=newest}

\definecolor{color0}{RGB}{212, 114, 114}
\definecolor{color1}{RGB}{117, 189, 136}
\definecolor{color2}{RGB}{157, 167, 209}
\definecolor{color3}{RGB}{242, 179, 102}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
height=5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 4},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={distance from root [hops]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Avg. queue length},
ymin=0, ymax=21.8405369156534,
ytick style={color=black},
x label style={yshift=.5em},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle 
(axis cs:-0.2,19.2895621820034);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color0, postaction={pattern=north 
	east lines}};
\addlegendentry{\ACAP}

\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle 
(axis cs:0.8,15.2716652009645);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle 
(axis cs:1.8,2.01655563425303);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle 
(axis cs:2.8,0.942451836085177);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,14.1470991037947);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color1};
\addlegendentry{\CAPR}

\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,8.3582904017892);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,2.03974622422192);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,0.94452570859012);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,13.6980183221709);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color2, 
postaction={pattern=crosshatch dots}};
\addlegendentry{\DCAP}

\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis 
cs:1.2,12.8945460650447);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis 
cs:2.2,2.00412717613639);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis 
cs:3.2,0.934701811061412);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle 
(axis cs:0.4,20.0179250511282);
\addlegendimage{ybar,ybar 
legend,draw=black,fill=color3, 
postaction={pattern=crosshatch}};
\addlegendentry{\NCAPR}

\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle 
(axis cs:1.4,18.9038817886971);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle 
(axis cs:2.4,1.98991438876819);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle 
(axis cs:3.4,0.935501319762069);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 18.8582484097719
-0.3 19.7444388394627
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 14.9503397311549
0.7 15.5886608457179
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 1.98593595975859
1.7 2.04524658577372
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 0.93426719463048
2.7 0.952563142509295
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 13.5015624327962
-0.1 14.7823694971541
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 7.98597170179768
0.9 8.72790211751007
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 2.01712592032748
1.9 2.06429669305747
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 0.939699433064016
2.9 0.94932230783866
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 12.8300386962905
0.1 14.5144586240747
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 12.3596530363792
1.1 13.4710126875277
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 1.98324065068142
2.1 2.0242411072061
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 0.927285946258795
3.1 0.942744261159026
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 19.6545202629615
0.3 20.371427063796
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 18.5355017163824
1.3 19.232085350539
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 1.97307525441344
2.3 2.00827352716374
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 0.92573313462159
3.3 0.947053073261286
};

\nextgroupplot[
height=5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 5},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={distance from root [hops]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Avg. queue length},
ymin=0, ymax=21.8405369156534,
ytick style={color=black},
yticklabels={},
x label style={yshift=.5em},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle 
(axis cs:-0.2,18.9749998457817);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle 
(axis cs:0.8,16.9061067448674);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle 
(axis cs:1.8,3.68870818361345);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle 
(axis cs:2.8,1.57732094555945);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,11.7254907259422);
\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,11.248691113065);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,4.38196283597001);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,1.94999545998506);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,10.8591641986628);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis 
cs:1.2,11.928579299746);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis 
cs:2.2,3.51352394045834);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis 
cs:3.2,1.5745435211982);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle 
(axis cs:0.4,20.5321101807438);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle 
(axis cs:1.4,19.3267892387729);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle 
(axis cs:2.4,3.58535169507423);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle 
(axis cs:3.4,1.57494699242721);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 18.7499792672906
-0.3 19.1730715805744
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 16.6259256589932
0.7 17.1829237874099
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 3.62750852285017
1.7 3.747825591796
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 1.5597423925427
2.7 1.59637802743548
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 11.271856653845
-0.1 12.1758590441395
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 10.9553902864467
0.9 11.5719117624104
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 4.27997098634523
1.9 4.49600926504244
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 1.89440799055412
2.9 2.00959337764207
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 9.9176028369188
0.1 11.7885219259701
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 11.5877816128352
1.1 12.2843524793793
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 3.47144272161561
2.1 3.55911710981803
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 1.55047177800383
3.1 1.59897705190066
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 20.3638552720812
0.3 20.6734036260006
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 19.1202433365393
1.3 19.5273138583521
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 3.53326014630319
2.3 3.64391789166016
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 1.55052549977361
3.3 1.60256535319834
};

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={MO = 6},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={distance from root [hops]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,2,3,4},
y grid style={white!69.0196078431373!black},
ylabel={Avg. queue length},
ymin=0, 
ymax=21.8405369156534,
ytick style={color=black},
x label style={yshift=.5em},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0, postaction={pattern=north east lines}] (axis cs:-0.4,0) rectangle (axis cs:-0.2,18.3190745504219);
\draw[draw=black,fill=color0, postaction={pattern=north 	east lines}] (axis cs:0.6,0) rectangle (axis cs:0.8,17.888318136238);
\draw[draw=black,fill=color0, postaction={pattern=north 	east lines}] (axis cs:1.6,0) rectangle (axis cs:1.8,6.36454603110347);
\draw[draw=black,fill=color0, postaction={pattern=north 	east lines}] (axis cs:2.6,0) rectangle (axis cs:2.8,3.21267659745051);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle (axis cs:0,20.5471182477696);
\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle (axis cs:1,19.572639592317);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle (axis cs:2,18.5376576630346);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle (axis cs:3,10.3689105433267);
\draw[draw=black,fill=color2, postaction={pattern=crosshatch dots}] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,10.9370562152432);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) rectangle (axis cs:1.2,12.0678555329494);
\draw[draw=black,fill=color2, postaction={pattern=crosshatch dots}] (axis cs:2,0) rectangle (axis cs:2.2,6.10829405034478);
\draw[draw=black,fill=color2, postaction={pattern=crosshatch dots}] (axis cs:3,0) rectangle (axis cs:3.2,3.06354407541665);
\draw[draw=black,fill=color3, postaction={pattern=crosshatch}] (axis cs:0.2,0) rectangle (axis cs:0.4,20.382000215413);
\draw[draw=black,fill=color3, postaction={pattern=crosshatch}] (axis cs:1.2,0) rectangle (axis cs:1.4,19.5537248578079);
\draw[draw=black,fill=color3, postaction={pattern=crosshatch}] (axis cs:2.2,0) rectangle (axis cs:2.4,6.13720499078671);
\draw[draw=black,fill=color3, postaction={pattern=crosshatch}] (axis cs:3.2,0) rectangle (axis cs:3.4,3.0879709318687);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 18.0894306797907
-0.3 18.539048839662
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 17.6710438944055
0.7 18.0942286081183
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 6.26012748491164
1.7 6.45981450325199
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 3.14575498015776
2.7 3.28168819004866
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 20.2451667619278
-0.1 20.8005113482413
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 18.8227302299338
0.9 20.2417863847962
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 18.0955893301203
1.9 18.9581489662343
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 10.0179407866533
2.9 10.7059637852759
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 10.5775764127875
0.1 11.2670346816804
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 11.9344925871088
1.1 12.1881171704198
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 5.99013099604628
2.1 6.20931771180646
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 3.01922593284597
3.1 3.10449718668675
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 20.1184310737803
0.3 20.5846022757942
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 19.409525073057
1.3 19.6944443732085
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 6.05491367978837
2.3 6.22882010364174
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 3.04889404959221
3.3 3.12576601692495
};

\nextgroupplot[
height=5cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MO = 7},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={distance from root [hops]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,2,3,4},
y grid style={white!69.0196078431373!black},
ylabel={Avg. queue length},
ymin=0, ymax=21.8405369156534,
ytick style={color=black},
yticklabels={},
x label style={yshift=.5em},
title style={yshift=-.6em},
]
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:-0.4,0) rectangle 
(axis cs:-0.2,17.6330156009368);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:0.6,0) rectangle 
(axis cs:0.8,18.0912469910286);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:1.6,0) rectangle 
(axis cs:1.8,9.72425500849658);
\draw[draw=black,fill=color0, postaction={pattern=north 
	east lines}] (axis cs:2.6,0) rectangle 
(axis cs:2.8,5.8098465796855);
\draw[draw=black,fill=color1] (axis cs:-0.2,0) rectangle 
(axis cs:0,20.4555934258038);
\draw[draw=black,fill=color1] (axis cs:0.8,0) rectangle 
(axis cs:1,19.587805286406);
\draw[draw=black,fill=color1] (axis cs:1.8,0) rectangle 
(axis cs:2,18.9216684667298);
\draw[draw=black,fill=color1] (axis cs:2.8,0) rectangle 
(axis cs:3,17.9186193913334);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis 
cs:2.77555756156289e-17,0) rectangle (axis 
cs:0.2,12.2795856971739);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:1,0) 
rectangle (axis 
cs:1.2,14.1354715742458);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:2,0) 
rectangle (axis 
cs:2.2,9.45206649857957);
\draw[draw=black,fill=color2, 
postaction={pattern=crosshatch dots}] (axis cs:3,0) 
rectangle (axis 
cs:3.2,5.72863421191328);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:0.2,0) 
rectangle 
(axis cs:0.4,20.252528592206);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:1.2,0) 
rectangle 
(axis cs:1.4,19.4708706575917);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:2.2,0) 
rectangle 
(axis cs:2.4,9.39117291721448);
\draw[draw=black,fill=color3, 
postaction={pattern=crosshatch}] (axis cs:3.2,0) 
rectangle 
(axis cs:3.4,5.82288409575415);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 17.1864400038288
-0.3 18.0552125743844
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 17.8651695808974
0.7 18.2652532809539
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 9.59773167654528
1.7 9.85875112379684
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 5.73421481876604
2.7 5.87737675723717
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 20.105616160942
-0.1 20.7548420197777
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 18.5250822949394
0.9 20.4559148073951
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 18.6054347088225
1.9 19.2065671000272
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 17.5734307096056
2.9 18.2414270912555
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 11.8953451881085
0.1 12.6916597611743
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 13.9822371345471
1.1 14.2901980068165
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 9.37224934900565
2.1 9.54045272739734
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 5.65118134085335
3.1 5.79877992322836
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 20.0438398167608
0.3 20.4105910261319
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 19.3161255470317
1.3 19.6210787462468
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 9.27111137890741
2.3 9.51235723728745
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 5.75491395829618
3.3 5.91021308018806
};
\end{groupplot}

\end{tikzpicture}

